Quasi DG categories and mixed motivic sheaves

We introduce the notion of a quasi DG category, generalizing that of a DG category. To a quasi DG category satisfying certain additional conditions, we associate another quasi DG category, the quasi DG category of $C$-diagrams. We then show the homotopy category of the quasi DG category of $C$-diagrams has the structure of a triangulated category. This procedure is then applied to produce a triangulated category of mixed motives over a base variety.

==> MNR-multiseq.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 22.3000, 10.5800)( 17.1000,-18.1800)
% LINE 2 0 3 0
% 2 1710 1000 2510 1000
% 
\special{pn 8}%
\special{pa 1710 1000}%
\special{pa 2510 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2510 1000 2510 1380
% 
\special{pn 8}%
\special{pa 2510 1000}%
\special{pa 2510 1380}%
\special{fp}%
% LINE 2 0 3 0
% 2 3410 1370 3410 1370
% 
\special{pn 8}%
\special{pa 3410 1370}%
\special{pa 3410 1370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2510 1380 3400 1380
% 
\special{pn 8}%
\special{pa 2510 1380}%
\special{pa 3400 1380}%
\special{fp}%
% LINE 2 0 3 0
% 2 3410 1390 3249 1818
% 
\special{pn 8}%
\special{pa 3410 1390}%
\special{pa 3250 1818}%
\special{fp}%
% LINE 2 0 3 0
% 2 3240 1800 3940 1800
% 
\special{pn 8}%
\special{pa 3240 1800}%
\special{pa 3940 1800}%
\special{fp}%
% STR 2 0 3 0
% 4 1970 830 1970 930 2 0 0 0
% $M$
\put(19.7000,-9.3000){\makebox(0,0)[lb]{$M$}}%
% STR 2 0 3 0
% 4 2760 1260 2760 1360 2 0 0 0
% $N$
\put(27.6000,-13.6000){\makebox(0,0)[lb]{$N$}}%
% STR 2 0 3 0
% 4 3428 1680 3428 1780 2 0 0 0
% $R$
\put(34.2800,-17.8000){\makebox(0,0)[lb]{$R$}}%
% ELLIPSE 2 0 0 0
% 4 3040 1390 3078 1423 3075 1390 3078 1390
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3040 1390 38 34  0.0000000 6.2831853}%
% STR 2 0 3 0
% 4 3210 1260 3210 1360 2 0 0 0
% $\bar{N}$
\put(32.1000,-13.6000){\makebox(0,0)[lb]{$\bar{N}$}}%
\end{picture}%


==> Pi-multiseq.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(57.28,11.10)(1.70,-11.20)
% LINE 2 0 3 0
% 2 170 620 970 620
% 
\special{pn 8}%
\special{pa 170 220}%
\special{pa 970 220}%
\special{fp}%
% LINE 2 0 3 0
% 2 970 620 1200 1020
% 
\special{pn 8}%
\special{pa 970 220}%
\special{pa 1200 620}%
\special{fp}%
% LINE 2 0 3 0
% 2 1738 1480 2438 1480
% 
\special{pn 8}%
\special{pa 1738 1080}%
\special{pa 2438 1080}%
\special{fp}%
% STR 2 0 3 0
% 3 340 480 340 580 2 0
% $\BM_1$
\put(3.4000,-1.8000){\makebox(0,0)[lb]{$\BM_1$}}%
% ELLIPSE 2 0 0 0
% 4 1200 1040 1238 1073 1235 1040 1238 1040
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1200 640 38 33  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1210 1060 1750 1480
% 
\special{pn 8}%
\special{pa 1210 660}%
\special{pa 1750 1080}%
\special{fp}%
% STR 2 0 3 0
% 3 1300 970 1300 1070 2 0
% $\BM_2=\{j\}$
\put(13.0000,-6.7000){\makebox(0,0)[lb]{$\BM_2=\{j\}$}}%
% STR 2 0 3 0
% 3 1880 1320 1880 1420 2 0
% $\BM_3$
\put(18.8000,-10.2000){\makebox(0,0)[lb]{$\BM_3$}}%
% LINE 2 0 3 0
% 2 3630 660 4430 660
% 
\special{pn 8}%
\special{pa 3630 260}%
\special{pa 4430 260}%
\special{fp}%
% LINE 2 0 3 0
% 2 5198 1520 5898 1520
% 
\special{pn 8}%
\special{pa 5198 1120}%
\special{pa 5898 1120}%
\special{fp}%
% STR 2 0 3 0
% 3 3800 520 3800 620 2 0
% $\BM_1$
\put(38.0000,-2.2000){\makebox(0,0)[lb]{$\BM_1$}}%
% STR 2 0 3 0
% 3 5340 1360 5340 1460 2 0
% $\BM_3$
\put(53.4000,-10.6000){\makebox(0,0)[lb]{$\BM_3$}}%
% LINE 2 0 3 0
% 2 4440 670 5210 1520
% 
\special{pn 8}%
\special{pa 4440 270}%
\special{pa 5210 1120}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2820 1020 3070 1020
% 
\special{pn 8}%
\special{pa 2820 620}%
\special{pa 3070 620}%
\special{fp}%
\special{sh 1}%
\special{pa 3070 620}%
\special{pa 3003 600}%
\special{pa 3017 620}%
\special{pa 3003 640}%
\special{pa 3070 620}%
\special{fp}%
\end{picture}%


==> SeqBseq.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 57.7000,  9.1300)(  0.0000,-12.3300)
% LINE 2 0 3 0 Black White
% 2 136 608 2272 608
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 136 608}%
\special{pa 2272 608}%
\special{fp}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 821 604 868 661 838 657 838 657
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 822 604 48 58  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 822 604 48 58  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 127 608 174 665 144 661 144 661
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 128 608 48 58  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 128 608 48 58  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2272 598 2320 654 2290 650 2290 650
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2272 598 48 56  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2272 598 48 56  0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 83 818 83 923 2 0 0 0
% $m_1$
\put(0.8300,-9.2300){\makebox(0,0)[lb]{$m_1$}}%
% STR 2 0 3 0 Black White
% 4 745 829 745 934 2 0 0 0
% $m_2$
\put(7.4500,-9.3400){\makebox(0,0)[lb]{$m_2$}}%
% STR 2 0 3 0 Black White
% 4 1124 829 1124 934 2 0 0 0
% $m_3$
\put(11.2400,-9.3400){\makebox(0,0)[lb]{$m_3$}}%
% STR 2 0 3 0 Black White
% 4 1804 829 1804 934 2 0 0 0
% $m_4$
\put(18.0400,-9.3400){\makebox(0,0)[lb]{$m_4$}}%
% STR 2 0 3 0 Black White
% 4 2255 818 2255 923 2 0 0 0
% $m_5$
\put(22.5500,-9.2300){\makebox(0,0)[lb]{$m_5$}}%
% STR 2 0 3 0 Black White
% 4 0 1075 0 1180 2 0 0 0
% $\BM=(M|M')=(\{m_1, \cdots, m_5\}|\{m_3, m_4\} )$
\put(0.0000,-11.8000){\makebox(0,0)[lb]{$\BM=(M|M')=(\{m_1, \cdots, m_5\}|\{m_3, m_4\} )$}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 1229 606 1276 663 1246 659 1246 659
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1230 606 48 58  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1230 606 48 58  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black Black
% 4 1229 606 1301 692 1211 690 1211 690
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1230 606 72 86  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 1811 606 1859 663 1829 659 1829 659
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1812 606 48 58  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1812 606 48 58  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black Black
% 4 1811 606 1884 692 1794 690 1794 690
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1812 606 74 86  0.0000000 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 2820 586 4277 586
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2820 586}%
\special{pa 4278 586}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4265 579 4624 1111
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4266 580}%
\special{pa 4624 1112}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5657 1071 5657 1071
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5658 1072}%
\special{pa 5658 1072}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4640 1097 5735 1097
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4640 1098}%
\special{pa 5736 1098}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3350 317 3350 450 -1024 -304 0 0
% $\BM_1$
\put(33.5000,-4.5000){\makebox(0,0)[lb]{$\BM_1$}}%
% STR 2 0 3 0 Black White
% 4 4869 873 4869 1006 -1024 -304 0 0
% $\BM_2$
\put(48.6900,-10.0600){\makebox(0,0)[lb]{$\BM_2$}}%
% STR 2 0 3 0 Black White
% 4 4136 418 4136 523 2 0 0 0
% $m_\mu$
\put(41.3600,-5.2300){\makebox(0,0)[lb]{$m_\mu$}}%
% STR 2 0 3 0 Black White
% 4 4436 1258 4436 1363 2 0 0 0
% $n_1$
\put(44.3600,-13.6300){\makebox(0,0)[lb]{$n_1$}}%
% STR 2 0 3 0 Black White
% 4 2714 429 2714 534 2 0 0 0
% $m_1$
\put(27.1400,-5.3400){\makebox(0,0)[lb]{$m_1$}}%
% STR 2 0 3 0 Black White
% 4 5619 1248 5619 1353 2 0 0 0
% $n_\nu$
\put(56.1900,-13.5300){\makebox(0,0)[lb]{$n_\nu$}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 2829 607 2874 661 2873 618 2873 618
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2830 608 46 54  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 2830 608 46 54  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 4277 607 4322 661 4321 618 4321 618
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 4278 608 46 54  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 4278 608 46 54  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 3191 597 3236 650 3235 607 3235 607
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3192 598 46 54  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3192 598 46 54  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 5725 1101 5770 1154 5769 1111 5769 1111
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 5726 1102 46 54  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 5726 1102 46 54  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 4939 1101 4984 1154 4983 1111 4983 1111
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 4940 1102 46 54  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 4940 1102 46 54  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 3503 589 3548 643 3547 600 3547 600
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3504 590 46 54  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3504 590 46 54  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 3 0 Black Black
% 4 3503 589 3567 666 3564 610 3564 610
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3504 590 64 78  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 3829 600 3874 653 3873 610 3873 610
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3830 600 46 54  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3830 600 46 54  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 3 0 Black Black
% 4 3829 600 3894 676 3891 621 3891 621
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3830 600 66 76  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 4633 1093 4678 1147 4677 1104 4677 1104
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 4634 1094 46 54  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 4634 1094 46 54  0.0000000 6.2831853}%
}}%
% ELLIPSE 3 0 3 0 Black Black
% 4 4633 1093 4697 1170 4695 1114 4695 1114
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 4634 1094 64 78  0.0000000 6.2831853}%
}}%
\end{picture}%


==> f-multiseq.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 25.6000,  6.3000)(  6.4000,-13.9000)
% LINE 2 0 3 0 Black White
% 2 1470 940 2270 940
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1470 940}%
\special{pa 2270 940}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2270 940 2500 1340
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2270 940}%
\special{pa 2500 1340}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2970 1390 2970 1390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2970 1390}%
\special{pa 2970 1390}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2500 1360 3200 1360
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2500 1360}%
\special{pa 3200 1360}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1760 800 1760 900 2 0 0 0
% $\BM$
\put(17.6000,-9.0000){\makebox(0,0)[lb]{$\BM$}}%
% STR 2 0 3 0 Black White
% 4 2670 1220 2670 1320 2 0 0 0
% $\BN$
\put(26.7000,-13.2000){\makebox(0,0)[lb]{$\BN$}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 1500 940 1538 973 1535 940 1538 940
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1500 940 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1500 940 38 34  0.0000000 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 640 940 1440 940
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 640 940}%
\special{pa 1440 940}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 880 790 880 890 2 0 0 0
% $(P|\emptyset)$
\put(8.8000,-8.9000){\makebox(0,0)[lb]{$(P|\emptyset)$}}%
% ELLIPSE 2 0 3 0 Black Black
% 4 1498 943 1560 1000 1521 996 1521 996
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1498 944 62 58  0.0000000 6.2831853}%
}}%
\end{picture}%


==> multiseq.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 42.7300, 14.3300)(  1.5300,-22.5300)
% LINE 2 0 3 0 Black White
% 2 1240 990 2040 990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1240 990}%
\special{pa 2040 990}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2040 990 2270 1390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2040 990}%
\special{pa 2270 1390}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2970 1390 2970 1390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2970 1390}%
\special{pa 2970 1390}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2270 1410 2970 1410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2270 1410}%
\special{pa 2970 1410}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2970 1410 2809 1838
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2970 1410}%
\special{pa 2810 1838}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2808 1850 3508 1850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2808 1850}%
\special{pa 3508 1850}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3468 1840 3708 2230
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3468 1840}%
\special{pa 3708 2230}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3708 2220 4408 2220
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3708 2220}%
\special{pa 4408 2220}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1530 850 1530 950 2 0 0 0
% $\BM_1$
\put(15.3000,-9.5000){\makebox(0,0)[lb]{$\BM_1$}}%
% STR 2 0 3 0 Black White
% 4 2440 1270 2440 1370 2 0 0 0
% $\BM_2$
\put(24.4000,-13.7000){\makebox(0,0)[lb]{$\BM_2$}}%
% STR 2 0 3 0 Black White
% 4 2988 1700 2988 1800 2 0 0 0
% $\BM_3$
\put(29.8800,-18.0000){\makebox(0,0)[lb]{$\BM_3$}}%
% STR 2 0 3 0 Black White
% 4 3858 2090 3858 2190 2 0 0 0
% $\BM_4$
\put(38.5800,-21.9000){\makebox(0,0)[lb]{$\BM_4$}}%
% VECTOR 2 0 3 0 Black White
% 2 180 990 180 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 180 990}%
\special{pa 180 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 180 2180}%
\special{pa 200 2114}%
\special{pa 180 2128}%
\special{pa 160 2114}%
\special{pa 180 2180}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 250 970 250 1070 2 0 0 0
% $1$
\put(2.5000,-10.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 250 970 250 1070 2 0 0 0
% $1$
\put(2.5000,-10.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 270 1400 270 1500 2 0 0 0
% $2$
\put(2.7000,-15.0000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White
% 4 280 1770 280 1870 2 0 0 0
% $3$
\put(2.8000,-18.7000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White
% 4 270 2160 270 2260 2 0 0 0
% $4$
\put(2.7000,-22.6000){\makebox(0,0)[lb]{$4$}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 1260 990 1298 1023 1295 990 1298 990
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1260 990 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1260 990 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 1530 990 1568 1023 1565 990 1568 990
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1530 990 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1530 990 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2270 1410 2308 1443 2305 1410 2308 1410
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2270 1410 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2270 1410 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2960 1410 2998 1443 2995 1410 2998 1410
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2960 1410 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2960 1410 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2808 1840 2846 1873 2843 1840 2846 1840
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2808 1840 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2808 1840 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 3468 1850 3506 1883 3503 1850 3506 1850
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3468 1850 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3468 1850 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 3708 2220 3746 2253 3743 2220 3746 2220
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3708 2220 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3708 2220 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 4388 2220 4426 2253 4423 2220 4426 2220
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 4388 2220 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4388 2220 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2050 1000 2088 1033 2085 1000 2088 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2050 1000 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 3130 1840 3168 1873 3165 1840 3168 1840
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3130 1840 38 34  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3130 1840 38 34  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2039 1003 2075 1033 2072 1003 2075 1003
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2040 1004 36 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2040 1004 36 30  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black Black
% 4 2040 1000 2105 1060 2105 1060 2105 1060
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2040 1000 66 60  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2690 1410 2726 1440 2723 1410 2726 1410
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2690 1410 36 30  0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2690 1410 36 30  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black Black
% 4 2690 1410 2755 1470 2755 1470 2755 1470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2690 1410 66 60  0.0000000 6.2831853}%
}}%
\end{picture}%


==> new-pair-multiseq.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 61.7700, 18.8000)(  0.6300,-23.5000)
% LINE 2 0 3 0 Black White
% 2 670 880 1135 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 670 880}%
\special{pa 1136 880}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1022 1293 1429 1293
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1022 1294}%
\special{pa 1430 1294}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1429 1273 1429 1273
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1430 1274}%
\special{pa 1430 1274}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1423 1302 1563 1676
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1424 1302}%
\special{pa 1564 1676}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1563 1686 1970 1686
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1564 1686}%
\special{pa 1970 1686}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2841 2080 3248 2080
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2842 2080}%
\special{pa 3248 2080}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1269 1090 1269 1190 2 0 0 0
% $A_1$
\put(12.6900,-11.9000){\makebox(0,0)[lb]{$A_1$}}%
% STR 2 0 3 0 Black White
% 4 2418 1580 2418 1680 2 0 0 0
% $A_2$
\put(24.1800,-16.8000){\makebox(0,0)[lb]{$A_2$}}%
% VECTOR 2 0 3 0 Black White
% 2 90 890 90 2090
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 90 890}%
\special{pa 90 2090}%
\special{fp}%
\special{sh 1}%
\special{pa 90 2090}%
\special{pa 110 2024}%
\special{pa 90 2038}%
\special{pa 70 2024}%
\special{pa 90 2090}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 142 860 142 960 2 0 0 0
% $1$
\put(1.4200,-9.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 120 1640 120 1740 2 0 0 0
% $m$
\put(1.2000,-17.4000){\makebox(0,0)[lb]{$m$}}%
% STR 2 0 3 0 Black White
% 4 120 2000 120 2100 2 0 0 0
% $n$
\put(1.2000,-21.0000){\makebox(0,0)[lb]{$n$}}%
% LINE 2 2 3 0 Black White
% 2 440 1690 2872 1690
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 440 1690}%
\special{pa 2872 1690}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 460 2060 3441 2060
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 460 2060}%
\special{pa 3442 2060}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 2 670 880 1135 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 670 880}%
\special{pa 1136 880}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1429 1273 1429 1273
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1430 1274}%
\special{pa 1430 1274}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1423 1302 1563 1676
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1424 1302}%
\special{pa 1564 1676}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1563 1686 1970 1686
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1564 1686}%
\special{pa 1970 1686}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2300 1700 2707 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 1700}%
\special{pa 2708 1700}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2700 1710 2839 2084
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2700 1710}%
\special{pa 2840 2084}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2841 2080 3248 2080
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2842 2080}%
\special{pa 3248 2080}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1269 1090 1269 1190 2 0 0 0
% $A_1$
\put(12.6900,-11.9000){\makebox(0,0)[lb]{$A_1$}}%
% STR 2 0 3 0 Black White
% 4 2418 1580 2418 1680 2 0 0 0
% $A_2$
\put(24.1800,-16.8000){\makebox(0,0)[lb]{$A_2$}}%
% VECTOR 2 0 3 0 Black White
% 2 90 890 90 2090
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 90 890}%
\special{pa 90 2090}%
\special{fp}%
\special{sh 1}%
\special{pa 90 2090}%
\special{pa 110 2024}%
\special{pa 90 2038}%
\special{pa 70 2024}%
\special{pa 90 2090}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 142 860 142 960 2 0 0 0
% $1$
\put(1.4200,-9.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 120 1640 120 1740 2 0 0 0
% $m$
\put(1.2000,-17.4000){\makebox(0,0)[lb]{$m$}}%
% LINE 2 2 3 0 Black White
% 2 440 1690 2872 1690
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 440 1690}%
\special{pa 2872 1690}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 3240 890 3240 890
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3240 890}%
\special{pa 3240 890}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 4 1120 880 1030 1280 1030 1280 1030 1280
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1120 880}%
\special{pa 1030 1280}%
\special{fp}%
\special{pa 1030 1280}%
\special{pa 1030 1280}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 460 880 850 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 460 880}%
\special{pa 850 880}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 2 3350 870 3815 870
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3350 870}%
\special{pa 3816 870}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3702 1283 4109 1283
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3702 1284}%
\special{pa 4110 1284}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4109 1263 4109 1263
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4110 1264}%
\special{pa 4110 1264}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4103 1292 4243 1666
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4104 1292}%
\special{pa 4244 1666}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4243 1676 4650 1676
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4244 1676}%
\special{pa 4650 1676}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5511 2050 5918 2050
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5512 2050}%
\special{pa 5918 2050}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3949 1080 3949 1180 2 0 0 0
% $A_1$
\put(39.4900,-11.8000){\makebox(0,0)[lb]{$A_1$}}%
% STR 2 0 3 0 Black White
% 4 5088 1550 5088 1650 2 0 0 0
% $A_2$
\put(50.8800,-16.5000){\makebox(0,0)[lb]{$A_2$}}%
% LINE 2 0 3 0 Black White
% 2 3350 870 3815 870
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3350 870}%
\special{pa 3816 870}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4109 1263 4109 1263
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4110 1264}%
\special{pa 4110 1264}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4103 1292 4243 1666
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4104 1292}%
\special{pa 4244 1666}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4243 1676 4650 1676
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4244 1676}%
\special{pa 4650 1676}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4970 1670 5377 1670
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4970 1670}%
\special{pa 5378 1670}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5370 1680 5509 2054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5370 1680}%
\special{pa 5510 2054}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5511 2050 5918 2050
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5512 2050}%
\special{pa 5918 2050}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3949 1080 3949 1180 2 0 0 0
% $A_1$
\put(39.4900,-11.8000){\makebox(0,0)[lb]{$A_1$}}%
% STR 2 0 3 0 Black White
% 4 5088 1550 5088 1650 2 0 0 0
% $A_2$
\put(50.8800,-16.5000){\makebox(0,0)[lb]{$A_2$}}%
% LINE 2 2 3 0 Black White
% 2 5920 870 5920 870
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5920 870}%
\special{pa 5920 870}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 4 3800 870 3710 1270 3710 1270 3710 1270
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 870}%
\special{pa 3710 1270}%
\special{fp}%
\special{pa 3710 1270}%
\special{pa 3710 1270}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 3140 870 3530 870
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3140 870}%
\special{pa 3530 870}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 4 4640 1680 4960 1680 4960 1680 4960 1680
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4640 1680}%
\special{pa 4960 1680}%
\special{dt 0.045}%
\special{pa 4960 1680}%
\special{pa 4960 1680}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 4 5920 2060 6240 2060 6240 2060 6240 2060
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5920 2060}%
\special{pa 6240 2060}%
\special{dt 0.045}%
\special{pa 6240 2060}%
\special{pa 6240 2060}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 3070 500 3070 600 2 0 0 0
% $-w$
\put(30.7000,-6.0000){\makebox(0,0)[lb]{$-w$}}%
% STR 2 0 3 0 Black White
% 4 6050 1770 6050 1870 2 0 0 0
% $w$
\put(60.5000,-18.7000){\makebox(0,0)[lb]{$w$}}%
% STR 2 0 3 0 Black White
% 4 710 2380 710 2480 2 0 0 0
% Pair of multi-sequences.
\put(7.1000,-24.8000){\makebox(0,0)[lb]{Pair of multi-sequences.}}%
% STR 2 0 3 0 Black White
% 4 3900 2360 3900 2460 2 0 0 0
% The ordered set $\BI$ in Case (ii).
\put(39.0000,-24.6000){\makebox(0,0)[lb]{The ordered set $\BI$ in Case (ii).}}%
% VECTOR 2 0 3 0 Black White
% 4 3200 660 3140 810 3140 810 3140 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 660}%
\special{pa 3140 810}%
\special{fp}%
\special{sh 1}%
\special{pa 3140 810}%
\special{pa 3184 756}%
\special{pa 3160 760}%
\special{pa 3146 742}%
\special{pa 3140 810}%
\special{fp}%
\special{pa 3140 810}%
\special{pa 3140 810}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 4 6150 1920 6220 2010 6220 2020 6220 2020
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6150 1920}%
\special{pa 6220 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 6220 2010}%
\special{pa 6196 1946}%
\special{pa 6188 1968}%
\special{pa 6164 1970}%
\special{pa 6220 2010}%
\special{fp}%
\special{pa 6220 2020}%
\special{pa 6220 2020}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4530 1340 4530 1440 2 0 0 0
% $[\term(M_m), \init(N_m)]$
\put(45.3000,-14.4000){\makebox(0,0)[lb]{$[\term(M_m), \init(N_m)]$}}%
% VECTOR 2 0 3 0 Black White
% 4 4710 1480 4820 1630 4820 1630 4820 1630
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4710 1480}%
\special{pa 4820 1630}%
\special{fp}%
\special{sh 1}%
\special{pa 4820 1630}%
\special{pa 4798 1564}%
\special{pa 4788 1588}%
\special{pa 4764 1588}%
\special{pa 4820 1630}%
\special{fp}%
\special{pa 4820 1630}%
\special{pa 4820 1630}%
\special{fp}%
}}%
\end{picture}%


==> thetataucompatible.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 41.3700, 15.6000)(  0.0000,-18.8000)
% STR 2 0 3 0 Black White
% 4 20 350 20 450 2 0 0 0
% ${\textstyle F(X_1, \cdots, Y_i,\cdots, X_n)}$
\put(0.2000,-4.5000){\makebox(0,0)[lb]{${\textstyle F(X_1, \cdots, Y_i,\cdots, X_n)}$}}%
% STR 2 0 3 0 Black White
% 4 0 520 0 620 2 0 0 0
% ${\textstyle \oplus F(X_1, \cdots, Z_i,\cdots, X_n)}$
\put(0.0000,-6.2000){\makebox(0,0)[lb]{${\textstyle \oplus F(X_1, \cdots, Z_i,\cdots, X_n)}$}}%
% STR 2 0 3 0 Black White
% 4 0 690 0 790 2 0 0 0
% ${\textstyle \oplus F(X_1, \cdots, Y_i)\ts F(Z_i,\cdots, X_n)}$
\put(0.0000,-7.9000){\makebox(0,0)[lb]{${\textstyle \oplus F(X_1, \cdots, Y_i)\ts F(Z_i,\cdots, X_n)}$}}%
% STR 2 0 3 0 Black White
% 4 0 870 0 970 2 0 0 0
% ${\textstyle \oplus F(X_1, \cdots, Z_i)\ts F(Y_i,\cdots, X_n)}$
\put(0.0000,-9.7000){\makebox(0,0)[lb]{${\textstyle \oplus F(X_1, \cdots, Z_i)\ts F(Y_i,\cdots, X_n)}$}}%
% STR 2 0 3 0 Black White
% 4 30 1340 30 1440 2 0 0 0
% ${\textstyle F(X_1, \cdots, Y_i)\ts F(Y_i,\cdots, X_n)}$
\put(0.3000,-14.4000){\makebox(0,0)[lb]{${\textstyle F(X_1, \cdots, Y_i)\ts F(Y_i,\cdots, X_n)}$}}%
% STR 2 0 3 0 Black White
% 4 0 1530 0 1630 2 0 0 0
% ${\textstyle \oplus F(X_1, \cdots, Z_i)\ts F(Z_i,\cdots, X_n)}$
\put(0.0000,-16.3000){\makebox(0,0)[lb]{${\textstyle \oplus F(X_1, \cdots, Z_i)\ts F(Z_i,\cdots, X_n)}$}}%
% STR 2 0 3 0 Black White
% 4 0 1720 0 1820 2 0 0 0
% ${\textstyle \oplus F(X_1, \cdots, Y_i)\ts F(Z_i,\cdots, X_n)}$
\put(0.0000,-18.2000){\makebox(0,0)[lb]{${\textstyle \oplus F(X_1, \cdots, Y_i)\ts F(Z_i,\cdots, X_n)}$}}%
% STR 2 0 3 0 Black White
% 4 0 1910 0 2010 2 0 0 0
% ${\textstyle \oplus F(X_1, \cdots, Z_i)\ts F(Y_i,\cdots, X_n)}$
\put(0.0000,-20.1000){\makebox(0,0)[lb]{${\textstyle \oplus F(X_1, \cdots, Z_i)\ts F(Y_i,\cdots, X_n)}$}}%
% VECTOR 2 0 3 0 Black White
% 4 790 970 790 1290 790 1290 790 1290
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 790 970}%
\special{pa 790 1290}%
\special{fp}%
\special{sh 1}%
\special{pa 790 1290}%
\special{pa 810 1224}%
\special{pa 790 1238}%
\special{pa 770 1224}%
\special{pa 790 1290}%
\special{fp}%
\special{pa 790 1290}%
\special{pa 790 1290}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2480 590 3070 590
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2480 590}%
\special{pa 3070 590}%
\special{fp}%
\special{sh 1}%
\special{pa 3070 590}%
\special{pa 3004 570}%
\special{pa 3018 590}%
\special{pa 3004 610}%
\special{pa 3070 590}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2470 1570 3060 1570
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2470 1570}%
\special{pa 3060 1570}%
\special{fp}%
\special{sh 1}%
\special{pa 3060 1570}%
\special{pa 2994 1550}%
\special{pa 3008 1570}%
\special{pa 2994 1590}%
\special{pa 3060 1570}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3340 560 3340 660 2 0 0 0
% ${\textstyle F(X_1, \cdots, Y_i\oplus Z_i,\cdots, X_n)}$
\put(33.4000,-6.6000){\makebox(0,0)[lb]{${\textstyle F(X_1, \cdots, Y_i\oplus Z_i,\cdots, X_n)}$}}%
% VECTOR 2 0 3 0 Black White
% 4 3997 940 3997 1290 3997 1290 3997 1290
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3998 940}%
\special{pa 3998 1290}%
\special{fp}%
\special{sh 1}%
\special{pa 3998 1290}%
\special{pa 4018 1224}%
\special{pa 3998 1238}%
\special{pa 3978 1224}%
\special{pa 3998 1290}%
\special{fp}%
\special{pa 3998 1290}%
\special{pa 3998 1290}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4137 1060 4137 1160 2 0 0 0
% $\tau_i$
\put(41.3700,-11.6000){\makebox(0,0)[lb]{$\tau_i$}}%
% STR 2 0 3 0 Black White
% 4 3150 1520 3150 1620 2 0 0 0
% ${\textstyle  F(X_1, \cdots, Y_i\oplus Z_i)\ts F(Y_i\oplus Z_i,\cdots, X_n)}$
\put(31.5000,-16.2000){\makebox(0,0)[lb]{${\textstyle  F(X_1, \cdots, Y_i\oplus Z_i)\ts F(Y_i\oplus Z_i,\cdots, X_n)}$}}%
% STR 2 0 3 0 Black White
% 4 2610 440 2610 540 2 0 0 0
% $\theta_i$
\put(26.1000,-5.4000){\makebox(0,0)[lb]{$\theta_i$}}%
\end{picture}%

